Finding Integer Roots of Polynomials in Nearly Optimal Time

Let $f\in\mathbb Z[x]$ be a polynomial of degree $n$ with integer coefficients of absolute value less than $2^b$. Using Pan's approximate factorization theorem, we give a deterministic algorithm that finds all distinct integer roots of $f$ in $\widetilde O(nb)$ bit operations. This matches the bit size of the input up to logarithmic factors and does not require $f$ to be square-free. Since we were unable to verify parts of the running time analysis of Pan's theorem, we also give a self-contained deterministic algorithm with running time $\widetilde O(nb+\min(n,b)^3b^2)$, which is $\widetilde O(nb)$ whenever $b\leq n^{1/4}$. This answers a question of Harvey and Hittmeir (2022), who asked whether integer roots can be found deterministically in quasilinear time, conditionally on Pan's theorem, and unconditionally for $b\leq n^{1/4}$. The fastest previous deterministic algorithm, due to Nir, takes $\widetilde O(n^{3/2}b)$ bit operations and works only for square-free polynomials. Instead of $p$-adic lifting, we combine approximate complex root finding with exact polynomial evaluation. We first approximate the complex roots of the polynomial formed by the top $\min(n,b)+1$ coefficients of $f$. Every integer root $r$ of $f$ with $|r|\geq 2$ lies within distance $2$ of some complex root of this truncated polynomial. Rounding the real parts of the approximate roots therefore gives a list of $O(\min(n,b))$ candidate integers that is guaranteed to contain all integer roots of $f$. Although a single candidate can have up to $b$ bits, a bound via the Mahler measure shows that the bit lengths of all candidates sum to $O(b)$. This allows us to test all candidates by exact multipoint evaluation in $\widetilde O(nb)$ bit operations.

==> Figures/inversion.tex <==
\begin{tikzpicture}[x=0.72cm,y=0.72cm,font=\small,
  rt/.style={circle,fill=blue!70!black,inner sep=0pt,minimum size=4pt},
  lb/.style={font=\scriptsize,text=blue!60!black,inner sep=3.2pt}]
\begin{scope}
\fill[gray!18] (2.600,1.900) circle (1);
\draw[dashed,gray] (2.600,1.900) circle (1);
\draw[->,gray] (-1.00,0)--(6.20,0) node[right,black]{$\operatorname{Re}x$};
\draw[->,gray] (0,-0.90)--(0,3.60) node[above,black]{$\operatorname{Im}x$};
\fill (2.600,1.900) circle (1.6pt) node[below right=-1pt]{$q$};
\node[rt] at (3.681,2.293) {}; \node[lb,right] at (3.681,2.293) {1};
\node[rt] at (1.374,2.928) {}; \node[lb,above] at (1.374,2.928) {2};
\node[rt] at (0.716,0.581) {}; \node[lb,left] at (0.716,0.581) {3};
\node[rt] at (3.250,0.115) {}; \node[lb,right] at (3.250,0.115) {4};
\node[rt] at (5.371,0.300) {}; \node[lb,right] at (5.371,0.300) {5};
\node[rt] at (-0.200,1.900) {}; \node[lb,above] at (-0.200,1.900) {6};
\node[anchor=north] at (2.60,-1.05) {the roots of $g$};
\end{scope}
\begin{scope}[shift={(14.200,1.350)},x=1.8719999999999999cm,y=1.8719999999999999cm]
\fill[gray!18] (-1.3,-1.3) rectangle (1.3,1.3);
\fill[white] (0,0) circle (1); \draw (0,0) circle (1);
\draw[->,gray] (-1.3,0)--(1.4,0) node[right,black]{$\operatorname{Re}w$};
\draw[->,gray] (0,-1.3)--(0,1.4) node[above,black]{$\operatorname{Im}w$};
\node[rt] at (0.817,-0.297) {}; \node[lb,below] at (0.817,-0.297) {1};
\node[rt] at (-0.479,-0.402) {}; \node[lb,left] at (-0.479,-0.402) {2};
\node[rt] at (-0.356,0.249) {}; \node[lb,above] at (-0.356,0.249) {3};
\node[rt] at (0.180,0.495) {}; \node[lb,right] at (0.180,0.495) {4};
\node[rt] at (0.271,0.156) {}; \node[lb,right] at (0.271,0.156) {5};
\node[rt] at (-0.357,-0.000) {}; \node[lb,below] at (-0.357,-0.000) {6};
\node[anchor=north] at (0,-1.3) {the roots of $H$};
\end{scope}
\draw[->,thick] (8.10,1.35) -- node[above=2pt]{$w=\dfrac{1}{x-q}$} node[below=2pt]{$x=q+\dfrac1w$} (10.60,1.35);
\end{tikzpicture}

